Periodic Orbits on Obtuse Edge Tessellating Polygons

A periodic orbit on a frictionless billiard table is a piecewise linear path of a billiard ball that begins and ends at the same point with the same angle of incidence. The period of a primitive periodic orbit is the number of times the ball strikes a side of the table as it traverses its trajectory exactly once. In this paper we find and classify the periodic orbits on a billiard table in the shape of a 120-isosceles triangle, a 60-rhombus, a 60-90-120-kite, and a 30-right triangle. In each case, we use the edge tessellation (also known as tiling) of the plane generated by the figure to unfold a periodic orbit into a straight line segment and to derive a formula for its period in terms of the initial angle and initial position.

==> acutetessellating.tikz.tex <==
\newcommand{\degre}{\ensuremath{^\circ}}
\definecolor{wrwrwr}{rgb}{0,0.2,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [color=wrwrwr] (0,0)-- (2,0);
\draw [color=wrwrwr] (2,0)-- (2,2);
\draw [color=wrwrwr] (2,2)-- (0,2);
\draw [color=wrwrwr] (0,2)-- (0,0);
\draw [color=wrwrwr] (4,0)-- (2*2.9428090415820636,0);
\draw [color=wrwrwr] (2*2.9428090415820636,0)-- (2*2.9428090415820636,2*0.9428090415820635);
\draw [color=wrwrwr] (2*2.9428090415820636,2*0.9428090415820635)-- (2*2,0);
\draw [color=wrwrwr] (2*3.9428090415820636,0)-- (2*4.942809041582064,0);
\draw [color=wrwrwr] (2*4.942809041582064,0)-- (2*4.93412,2*0.5727);
\draw [color=wrwrwr] (2*4.93412,2*0.5727)-- (2*3.9428090415820636,0);
\draw [color=wrwrwr] (12,0)-- (14,0);
\draw [color=wrwrwr] (14,0)-- (2*6.5,2*0.8660254037844386);
\draw [color=wrwrwr] (2*6.5,2*0.8660254037844386)-- (12,0);
\begin{scriptsize}
\draw[color=black] (0,0) node[anchor= south west] { $90^\circ$};
\draw[color=black] (2*2+.2,2*.1) node[anchor= west] {$45^\circ$};
\draw[color=black] (2*4+.2,.15) node[anchor= west] {$30^\circ$};
\draw[color=black] (12+.2,.15) node[anchor= west] {$60^\circ$};
\end{scriptsize}
\end{tikzpicture}


==> figure1.tikz.tex <==

\definecolor{dots}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{niceblue}{rgb}{0,0.2,0.6}
\scalebox{0.9}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [shift={(4,0)},fill=black,fill opacity=0.05] (0,0) -- (0:0.38699481958058) arc (0:60:0.38699481958058) -- cycle;
\draw [shift={(1,0)},fill=black,fill opacity=0.05] (0,0) -- (0:0.38699481958058) arc (0:31.57482871319478:0.38699481958058) -- cycle;
\draw [shift={(5.65,2.857883832488647)},fill opacity=0.05] (0,0) -- (211.5748287131948:0.38699481958058) arc (211.5748287131948:240:0.38699481958058) -- cycle;
\draw [color=niceblue] (0,0)-- (5,0);
\draw [color=niceblue] (3.5,-0.8660254037844386)-- (6,3.4641016151377544);
\draw [,color=niceblue] (1,0)-- (5.65,2.857883832488647);
\draw (2,2) node[anchor= west] {Unfolding};
\draw (4.3,0.7) node[anchor=north west] {${\scriptstyle 60^{\circ}}$};
\draw (1.6370371521141402,0.49) node[anchor=north west] {${\scriptstyle \theta}$};
\draw [shift={(1,0)}] (0:0.38699481958058) arc (0:31.57482871319478:0.38699481958058);
\draw [shift={(1,0)}] (0:0.309595855664464) arc (0:31.57482871319478:0.309595855664464);
\draw (3.988004342791147,1.965074640549045) node[anchor=north west] {${\scriptstyle 60^{\circ}-\theta}$};
%\draw (4.088004342791147,2.165074640549045) node[anchor=north west] {${\scriptstyle 60^{\circ}-\theta}$};
\draw (0.7340492397594534,0.6041955349073744) node[anchor=north west] {$\mathit{P}$};
\draw (5.777881721626347,3.158361344139199) node[anchor=north west] {$\mathit{Q}$};
\draw (4.017002615984674,-0.3919909960021322) node[anchor=west] {Incline};
\draw [shift={(5.65,2.857883832488647)}] (211.5748287131948:0.38699481958058) arc (211.5748287131948:240:0.38699481958058);
\draw [shift={(5.65,2.857883832488647)}] (211.5748287131948:0.309595855664464) arc (211.5748287131948:240:0.309595855664464);
\draw [shift={(5.65,2.857883832488647)}] (211.5748287131948:0.232196891748348) arc (211.5748287131948:240:0.232196891748348);
\draw (5.494085520600588,0.3590988158396741) node[anchor=north west] {$\overleftrightarrow{\mathit{AC}}$};
\begin{scriptsize}
\draw [fill=dots] (1,0) circle (1.5pt);
\draw [fill=dots] (5.65,2.857883832488647) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
}

==> figure2.tikz.tex <==

\definecolor{dots}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{niceblue}{rgb}{0,0.2,0.6}
%0.57735026919
\scalebox{1}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]


\draw [color=niceblue] (0,0) -- (2,0);
\draw  [color=niceblue]  (2,0)-- (1,0.5773502691896257);
\draw  [color=niceblue]  (0,0)-- (1,0.5773502691896257);
\draw  [color=niceblue] (1,0.5773502691896257)-- (1,1.7320508075688772);
\draw  [color=niceblue]  (1,1.732050807568877)-- (2,0);
\draw  [color=niceblue] (2,1.1547005383792506)-- (1,1.7320508075688763);

\draw  [color=niceblue] (2,1.154700538379251)-- (2,0);
\draw  [color=niceblue] (3,0.57735026919)-- (2,0);
\draw  [color=niceblue]  (3,0.57735026919)-- (3,3*0.57735026919);
\draw  [color=niceblue]  (2,0)-- (3,3*0.57735026919);
\draw  [color=niceblue] (2,2*0.57735026919)-- (3,3*0.57735026919);
\draw  [color=niceblue]  (3,3*0.57735026919)-- (5,3*0.57735026919);
\draw  [color=niceblue]  (3,0.57735026919)-- (4,0);
\draw  [color=niceblue] (3,3*0.57735026919)-- (4,0);
\draw  [color=niceblue]  (3,3*0.57735026919)-- (4,2*0.57735026919);
\draw  [color=niceblue] (4,0)-- (4,2*0.57735026919);
\draw  [color=niceblue]  (5,3*0.57735026919)-- (4,2*0.57735026919);
\draw  [color=niceblue] (3,3*0.57735026919)-- (4,4*0.57735026919);
\draw  [color=niceblue]  (5,3*0.57735026919)-- (4,4*0.57735026919);

\draw  [color=niceblue]  (.7,0)-- (1+.7/2,.375278);
\draw [color=niceblue]  (1+.7/2,0)-- (1+.7/2,.375278);
\draw  [color=niceblue]  (.7,0)-- (.7/2,.35*.57735026919);
\draw [color=niceblue] (.35,0)-- (.7/2,.35*.57735026919);
\draw [dotted,color=niceblue] (1+.7/2,.375278)-- (3.7,3*.57735026919);
\begin{scriptsize}
\draw [fill=dots] (0.7,0) circle (1pt) node[anchor=north]{$P$};
\draw (0,0) node[anchor=north]{$A$};
\draw (2,0) node[anchor=north]{$C$};
\draw (1,0.5773502691896257) node[anchor=south east]{$B$};

\draw [fill=dots] (3.7,3*.57735026919) circle (1pt) node[anchor=north west]{$Q$};
\draw (3,3*.57735026919) node[anchor=south east]{$A'$};
\draw (5,3*.57735026919) node[anchor=south west]{$C'$};
\draw (4,4*0.5773502691896257) node[anchor=south]{$B'$};

\end{scriptsize}
\end{tikzpicture}
}

==> figure3.tikz.tex <==
\definecolor{dots}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{niceblue}{rgb}{0,0.2,0.6}

%0.57735026919
\scalebox{1}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [color=niceblue] (0,0) -- (2,0);
\draw  [color=niceblue]  (2,0)-- (1,0.5773502691896257);
\draw  [color=niceblue]  (0,0)-- (1,0.5773502691896257);
\draw  [color=niceblue] (1,0.5773502691896257)-- (1,1.7320508075688772);
\draw  [color=niceblue]  (1,1.732050807568877)-- (2,0);
\draw  [color=niceblue] (2,1.1547005383792506)-- (1,1.7320508075688763);

\draw  [color=niceblue] (2,1.154700538379251)-- (2,0);


\draw  [color=niceblue] (2,1.154700538379251)-- (3,3*0.57735026919);
\draw  [color=niceblue] (1,3*0.57735026919)-- (3,3*0.57735026919);
\draw  [color=niceblue] (1,3*0.57735026919)-- (2,4*0.57735026919);

\draw  [color=niceblue] (3,3*0.57735026919)-- (2,4*0.57735026919);



\draw  [color=niceblue] (.8,0)-- (1.1, .519615242270663);
\draw  [dotted, color=niceblue] (1.8,3*0.57735026919)-- (1.1, .519615242270663);
\draw  [ color=niceblue] (.8,0)-- (.6, .346410);
\begin{scriptsize}
\draw [fill=dots] (0.8,0) circle (1pt) node[anchor=north]{$P$};
\draw (0,0) node[anchor=north]{$A$};
\draw (2,0) node[anchor=north]{$C$};
\draw (1,0.5773502691896257) node[anchor=south east]{$B$};

\draw [fill=dots] (1.8,3*.57735026919) circle (1pt) node[anchor=north west]{$Q$};
\draw  (1,3*0.57735026919) node[anchor=east]{$A'$};
\draw  (3,3*0.57735026919) node[anchor=west]{$C'$};
\draw  (2,4*0.57735026919) node[anchor=south]{$B'$};

\end{scriptsize}
\end{tikzpicture}
}

==> figure4.tikz.tex <==

\definecolor{dots}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{niceblue}{rgb}{0,0.2,0.6}
%0.57735026919
\scalebox{1}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [color=niceblue] (0,0) -- (2,0);
\draw  [color=niceblue]  (2,0)-- (1,0.5773502691896257);
\draw  [color=niceblue]  (0,0)-- (1,0.5773502691896257);
\draw  [color=niceblue] (1,0.5773502691896257)-- (1,1.7320508075688772);
\draw  [color=niceblue]  (1,1.732050807568877)-- (2,0);
\draw  [color=niceblue] (2,1.1547005383792506)-- (1,1.7320508075688763);

\draw  [color=niceblue] (2,1.154700538379251)-- (2,0);


\draw  [color=niceblue] (2,1.154700538379251)-- (3,3*0.57735026919);
\draw  [color=niceblue] (1,3*0.57735026919)-- (3,3*0.57735026919);
\draw  [color=niceblue] (1,3*0.57735026919)-- (2,4*0.57735026919);
\draw  [color=niceblue] (3,3*0.57735026919)-- (2,4*0.57735026919);
\draw  [color=niceblue]  (0,0)-- (2,6*0.5773502691896257);
\draw  [color=niceblue]  (2,4*0.5773502691896257)-- (2,6*0.5773502691896257)--(3,3*0.5773502691896257)--(3,5*0.5773502691896257)--(2,6*0.5773502691896257)--(4,6*0.5773502691896257)--(3,5*0.5773502691896257);

\draw  [color=niceblue]  (2,6*0.5773502691896257)-- (3,7*0.5773502691896257)--(4,6*0.5773502691896257);

\draw  [ color=niceblue] (.5,0)-- (.375, .216506);
\draw  [ color=niceblue] (.5,0)-- (3/4, .43301270189);
\draw  [ color=niceblue] (.75, .43301270189)-- (5/4, .43301270189);
\draw  [ color=niceblue] (1.5,0)-- (5/4, .43301270189);
\draw  [ color=niceblue]  (1.5,0)-- (2-.375,.216506);

\draw  [dotted, color=niceblue] (.75, .43301270189)-- (2.5,6*.57735026919);

\begin{scriptsize}
\draw [fill=dots] (0.5,0) circle (1pt) node[anchor=north]{$P$};
\draw (0,0) node[anchor=north]{$A$};
\draw (2,0) node[anchor=north]{$C$};
\draw (1,0.5773502691896257) node[anchor=south east]{$B$};

\draw [fill=dots] (2.5,6*.57735026919) circle (1pt) node[anchor=north west]{$Q$};
\draw  (2,6*0.5773502691896257) node[anchor=east]{$A'$};
\draw  (4,6*0.5773502691896257) node[anchor=west]{$C'$};
\draw   (3,7*0.5773502691896257) node[anchor=south]{$B'$};

\end{scriptsize}
\end{tikzpicture}
}

==> figure5a.tikz.tex <==
\definecolor{colordots}{rgb}{0,0,0}
\definecolor{dots}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{niceblue}{rgb}{0,0.2,0.6}

\definecolor{fence}{rgb}{0,0,0}
\scalebox{0.95}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.7cm,y=.7cm]


\draw [color=niceblue] (0,0)-- (2,0);
\draw [color=niceblue]  (2,0)-- (1,0.5773502691896257);
\draw [color=niceblue]  (0,0)-- (1,0.5773502691896257);
\draw [color=niceblue]  (1,0.5773502691896257)-- (1,1.7320508075688772);
\draw [color=niceblue] (1,1.732050807568877)-- (2,0);
\draw [color=niceblue]  (2,1.1547005383792506)-- (1,1.7320508075688763);
\draw [color=niceblue] (3,1.7320508075688767)-- (2,1.154700538379251);
\draw [color=niceblue]  (2,1.154700538379251)-- (2,0);

\draw [color=niceblue]  (2,0)-- (3,1.7320508075688772);
\draw [color=niceblue]  (3,1.7320508075688772)-- (3,0.5773502691896257);
\draw [color=niceblue]  (4,0)-- (2,0);
\draw [color=niceblue]  (2,0)-- (3,0.5773502691896255);
\draw [color=niceblue]  (3,0.5773502691896255)-- (4,0);
\draw [color=niceblue] (4,0)-- (3,1.7320508075688763);
\draw [color=niceblue]  (4,1.154700538379251)-- (4,0);
\draw [color=niceblue]  (1,1.7320508075688763)-- (0,0);
\draw [color=niceblue]  (0,0)-- (0,1.154700538379251);
\draw [color=niceblue]  (1,1.7320508075688765)-- (0,1.7320508075688767);


\draw [color=niceblue]  (0,1.1547005383792512)-- (1,1.7320508075688765);
\draw [color=niceblue] (0,3.464101615137753)-- (2,3.4641016151377526);
\draw [color=niceblue] (2,3.4641016151377526)-- (1,2.8867513459481273);
\draw [color=niceblue] (1,1.7320508075688756)-- (0,3.4641016151377535);
\draw [color=niceblue] (0,3.4641016151377535)-- (1,2.8867513459481273);
\draw [color=niceblue] (1,2.8867513459481273)-- (1,1.7320508075688756);
\draw [color=niceblue] (1,1.7320508075688759)-- (2,3.4641016151377526);
\draw [color=niceblue] (1,1.7320508075688765)-- (3,1.7320508075688763);
\draw [color=niceblue] (2,2.309401076758502)-- (1,1.7320508075688765);
\draw [color=niceblue] (3,1.7320508075688756)-- (2,2.3094010767585016);
\draw [color=niceblue] (2,2.3094010767585016)-- (2,3.4641016151377526);
\draw [color=niceblue] (2,3.4641016151377526)-- (3,1.7320508075688752);
\draw [color=niceblue] (4,3.464101615137752)-- (3,1.7320508075688752);
\draw [color=niceblue] (3,1.7320508075688752)-- (3,2.8867513459481264);
\draw [color=niceblue] (2,3.4641016151377526)-- (3,2.886751345948127);
\draw [color=niceblue] (3,2.886751345948127)-- (4,3.464101615137752);
\draw [color=niceblue] (3,1.732050807568876)-- (4,2.309401076758501);
\draw [color=niceblue] (4,2.309401076758501)-- (4,3.464101615137752);
\draw [color=niceblue] (0,3.4641016151377535)-- (0,2.309401076758502);

\draw [color=niceblue] (0,2.309401076758502)-- (1,1.7320508075688763);
\draw [color=niceblue] (2,3.4641016151377535)-- (1,4.04145188432738);
\draw [color=niceblue] (0,3.4641016151377535)-- (1,4.04145188432738);
\draw [color=niceblue] (1,4.04145188432738)-- (1,5.196152422706631);
\draw [color=niceblue] (1,5.19615242270663)-- (2,3.4641016151377535);
\draw [color=niceblue] (2,4.618802153517004)-- (1,5.19615242270663);
\draw [color=niceblue] (3,5.19615242270663)-- (2,4.618802153517004);
\draw [color=niceblue] (2,4.618802153517004)-- (2,3.4641016151377535);
\draw [color=niceblue] (2,3.4641016151377535)-- (3,5.19615242270663);
\draw [color=niceblue] (3,5.19615242270663)-- (3,4.04145188432738);
\draw [color=niceblue] (4,3.464101615137753)-- (2,3.4641016151377535);
\draw [color=niceblue] (2,3.4641016151377535)-- (3,4.041451884327379);
\draw [color=niceblue] (3,4.041451884327379)-- (4,3.464101615137753);
\draw [color=niceblue] (4,3.464101615137753)-- (3,5.196152422706629);
\draw [color=niceblue] (4,4.618802153517004)-- (4,3.464101615137753);
\draw [color=niceblue] (1,5.19615242270663)-- (0,3.4641016151377535);
\draw [color=niceblue] (0,3.4641016151377535)-- (0,4.618802153517005);

\draw [color=niceblue] (0,4.618802153517005)-- (1,5.19615242270663);
\draw [color=niceblue] (5,1.7320508075688743)-- (6,1.1547005383792464);
\draw [color=niceblue] (6,1.1547005383792464)-- (6,0);
\draw [color=niceblue] (6,0)-- (5,1.7320508075688748);
\draw [color=niceblue] (5,1.7320508075688748)-- (5,0.5773502691896234);
\draw [color=niceblue] (4,0)-- (6,0);
\draw [color=niceblue] (6,0)-- (5,0.5773502691896232);
\draw [color=niceblue] (5,0.5773502691896232)-- (4,0);
\draw [color=niceblue] (4,1.154700538379252)-- (3,1.73205080756888);
\draw [color=niceblue] (4,0)-- (5,1.7320508075688739);
\draw [color=niceblue] (5,1.7320508075688739)-- (4,1.154700538379251);
\draw [color=niceblue] (4,1.154700538379251)-- (4,0);
\draw [color=niceblue] (5,1.7320508075688732)-- (6,2.3094010767584967);
\draw [color=niceblue] (6,2.3094010767584967)-- (6,3.4641016151377477);
\draw [color=niceblue] (6,3.4641016151377477)-- (5,1.7320508075688728);
\draw [color=niceblue] (4,3.464101615137752)-- (5,1.7320508075688728);
\draw [color=niceblue] (5,1.7320508075688728)-- (5,2.886751345948124);
\draw [color=niceblue] (6,3.4641016151377477)-- (5,2.8867513459481247);
\draw [color=niceblue] (5,2.8867513459481247)-- (4,3.464101615137752);
\draw [color=niceblue] (3,1.7320508075688767)-- (5,1.7320508075688728);
\draw [color=niceblue] (4,2.3094010767585003)-- (3,1.7320508075688767);
\draw [color=niceblue] (5,1.7320508075688736)-- (4,2.309401076758501);
\draw [color=niceblue] (4,2.309401076758501)-- (4,3.464101615137752);
\draw [color=niceblue] (5,5.196152422706628)-- (6,4.618802153517);
\draw [color=niceblue] (6,4.618802153517)-- (6,3.4641016151377486);
\draw [color=niceblue] (6,3.4641016151377486)-- (5,5.196152422706628);
\draw [color=niceblue] (5,5.196152422706628)-- (5,4.041451884327377);
\draw [color=niceblue] (4,3.464101615137753)-- (6,3.4641016151377486);
\draw [color=niceblue] (6,3.4641016151377486)-- (5,4.041451884327376);
\draw [color=niceblue] (5,4.041451884327376)-- (4,3.464101615137753);
\draw [color=niceblue] (4,4.618802153517005)-- (3,5.196152422706633);
\draw [color=niceblue] (4,3.464101615137753)-- (5,5.196152422706627);
\draw [color=niceblue] (5,5.196152422706627)-- (4,4.618802153517004);
\draw [color=niceblue] (4,4.618802153517004)-- (4,3.464101615137753);
\draw [color=niceblue] (6,1.7320508075688703)-- (5,1.7320508075688728);
\draw [color=niceblue] (2,6.928203230275505)-- (1,6.35085296108588);
\draw [color=niceblue] (0,6.928203230275507)-- (1,6.35085296108588);
\draw [color=niceblue] (1,6.35085296108588)-- (1,5.1961524227066285);
\draw [color=niceblue] (1,5.196152422706629)-- (2,6.928203230275505);
\draw [color=niceblue] (1,5.196152422706629)-- (3,5.1961524227066285);
\draw [color=niceblue] (2,5.773502691896255)-- (1,5.196152422706629);
\draw [color=niceblue] (3,5.196152422706628)-- (2,5.773502691896255);
\draw [color=niceblue] (2,5.773502691896255)-- (2,6.928203230275505);
\draw [color=niceblue] (2,6.928203230275505)-- (3,5.196152422706628);
\draw [color=niceblue] (3,5.196152422706628)-- (3,6.350852961085878);
\draw [color=niceblue] (2,6.928203230275505)-- (3,6.350852961085879);
\draw [color=niceblue] (3,6.350852961085879)-- (4,6.928203230275503);
\draw [color=niceblue] (4,6.928203230275503)-- (3,5.1961524227066285);
\draw [color=niceblue] (4,5.773502691896253)-- (4,6.928203230275503);
\draw [color=niceblue] (1,5.196152422706629)-- (0,6.928203230275507);
\draw [color=niceblue] (0,6.928203230275507)-- (0,5.7735026918962555);
\draw [color=niceblue] (1,5.196152422706629)-- (0,5.19615242270663);

\draw [color=niceblue] (0,5.7735026918962555)-- (1,5.196152422706629);
\draw [color=niceblue] (5,5.1961524227066285)-- (6,5.7735026918962555);
\draw [color=niceblue] (6,5.7735026918962555)-- (6,6.928203230275507);
\draw [color=niceblue] (6,6.928203230275507)-- (5,5.1961524227066285);
\draw [color=niceblue] (5,5.1961524227066285)-- (5,6.350852961085879);
\draw [color=niceblue] (6,6.928203230275507)-- (5,6.35085296108588);
\draw [color=niceblue] (5,6.35085296108588)-- (4,6.928203230275503);
\draw [color=niceblue] (3,5.196152422706625)-- (5,5.1961524227066285);
\draw [color=niceblue] (4,5.773502691896252)-- (3,5.196152422706625);
\draw [color=niceblue] (4,6.928203230275503)-- (5,5.196152422706629);
\draw [color=niceblue] (5,5.196152422706629)-- (4,5.773502691896253);
\draw [color=niceblue] (4,5.773502691896253)-- (4,6.928203230275503);
\draw [color=niceblue] (6,5.196152422706632)-- (5,5.1961524227066285);
\draw [color=niceblue] (2,6.928203230275504)-- (1,7.505553499465132);
\draw [color=niceblue] (0,6.928203230275507)-- (1,7.505553499465132);
\draw [color=niceblue] (1,7.505553499465132)-- (1,8.660254037844384);
\draw [color=niceblue] (1,8.660254037844382)-- (2,6.928203230275504);
\draw [color=niceblue] (1,8.660254037844382)-- (3,8.66025403784438);
\draw [color=niceblue] (2,8.082903768654756)-- (1,8.660254037844382);
\draw [color=niceblue] (3,8.66025403784438)-- (2,8.082903768654756);
\draw [color=niceblue] (2,8.082903768654756)-- (2,6.928203230275504);
\draw [color=niceblue] (2,6.928203230275504)-- (3,8.66025403784438);
\draw [color=niceblue] (3,8.66025403784438)-- (3,7.50555349946513);
\draw [color=niceblue] (4,6.9282032302755026)-- (2,6.928203230275504);
\draw [color=niceblue] (2,6.928203230275504)-- (3,7.505553499465129);
\draw [color=niceblue] (3,7.505553499465129)-- (4,6.9282032302755026);
\draw [color=niceblue] (4,6.9282032302755026)-- (3,8.66025403784438);
\draw [color=niceblue] (4,8.082903768654752)-- (4,6.9282032302755026);
\draw [color=niceblue] (1,8.660254037844382)-- (0,6.928203230275507);
\draw [color=niceblue] (0,6.928203230275507)-- (0,8.08290376865476);
\draw [color=niceblue] (1,8.660254037844382)-- (0,8.660254037844386);
\draw [color=niceblue] (0,8.08290376865476)-- (1,8.660254037844382);
\draw [color=niceblue] (5,8.660254037844375)-- (6,8.082903768654747);
\draw [color=niceblue] (6,8.082903768654747)-- (6,6.928203230275495);
\draw [color=niceblue] (6,6.928203230275495)-- (5,8.660254037844375);
\draw [color=niceblue] (5,8.660254037844375)-- (5,7.505553499465125);
\draw [color=niceblue] (4,6.9282032302755026)-- (6,6.928203230275495);
\draw [color=niceblue] (6,6.928203230275495)-- (5,7.505553499465124);
\draw [color=niceblue] (5,7.505553499465124)-- (4,6.9282032302755026);
\draw [color=niceblue] (3,8.660254037844384)-- (5,8.660254037844375);
\draw [color=niceblue] (4,8.082903768654754)-- (3,8.660254037844384);
\draw [color=niceblue] (4,6.9282032302755026)-- (5,8.660254037844375);
\draw [color=niceblue] (5,8.660254037844375)-- (4,8.082903768654752);
\draw [color=niceblue] (4,8.082903768654752)-- (4,6.9282032302755026);
\draw [color=niceblue] (0,6.928203230275507)-- (2,6.928203230275503);
\draw [color=niceblue] (6,8.660254037844368)-- (5,8.660254037844375);
\draw [color=niceblue] (0.3,0)-- (3.3,8.660254037844386);

\draw [color=niceblue] (0,16*0.5773502691896257)-- (1,15*0.5773502691896257)--(2,16*0.5773502691896257)--(3,15*0.5773502691896257)--(4,16*0.5773502691896257)--(5,15*0.5773502691896257)--(6,16*0.5773502691896257);



\draw (0,0) node[anchor=north east] {\small $A$};
\draw (2,0) node[anchor=north] {\small $C$};
\draw (.86,.86*.5773502691896257) node[anchor=south west] {\small $B$};
\draw (5,15*0.5773502691896257) node[anchor=south] {\small $C'$};
\draw (3,15*0.5773502691896257) node[anchor=south] {\small $A'$};
\draw (4,16*0.5773502691896257) node[anchor=south] {\small $B'$};
\draw [->,line width=1.2 pt, dotted, color=niceblue] (1,0)--(1, 17*0.57735026919);
\draw [->,line width=1.2pt,color=niceblue] (0,0)-- (6.8,0);
\draw (0.3,0) node[anchor=north] {$P$};
\draw (3.5,15.2*0.5773502691896257) node[anchor=north west] {\small $Q$};
\draw (1,0) node[anchor=north] {\small $\mathcal{O}$};
\begin{scriptsize}
\draw [fill=dots] (0.3,0) circle (2pt);
\draw [fill=dots] (3.3,8.660254037844386) circle (2pt);
\draw [fill=colordots] (1,2.0207259421636903) circle (2pt);
\draw [fill=fence] (2,4.907477288111819) circle (2pt);
\draw [fill=colordots] (3,7.794228634059949) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
}

==> figure5b.tikz.tex <==
\definecolor{p1}{rgb}{0,0,0}
\definecolor{p2}{rgb}{0.1803921568627451,0.49019607843137253,0.19607843137254902}
\definecolor{lcolor}{rgb}{0,.2,.6}
\scalebox{1}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1.2cm]
\draw [{[-},line width=1.5pt, dotted,color=lcolor] (0,0)-- (0,0.5773502691896257);
\draw [{(-]},line width=1.5pt, color=lcolor] (0,0.5773502691896257)-- (0,2.8867513459481287);
\draw [-),line width=1.5pt, dotted,color=lcolor] (0,2.8867513459481287)-- (0,3.4641016151377544);
\draw (0.15070889992263398,2.0207259421636903) node[anchor=west] {$c_0$};
\draw (0.15070889992263398,3.175426) node[anchor=west] {$c_1$};
\draw (0.15070889992263398,0.8660254) node[anchor=west] {$c_2$};


\begin{scriptsize}
\draw [fill=p1] (0,2.0207259421636903) circle (2.5pt);
\draw [fill=p1] (0,3.175426) circle (2.5pt);
\draw [fill=p1] (0,0.8660254) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
}

==> kite.tikz.tex <==

\definecolor{niceblue}{rgb}{0,0.2,0.6}
%
\begin{tikzpicture}[scale=.5][line cap=round,line join=round,>=triangle 45,x=.7cm,y=.7cm]
\clip (0,0) rectangle  (8,6.928203230275522);
\draw [color=niceblue] (0,0)-- (2,0);
\draw [color=niceblue] (2,0)-- (2,1.1547005383792515);
\draw [color=niceblue] (2,1.1547005383792515)-- (1,1.7320508075688772);
\draw [color=niceblue] (1,1.7320508075688772)-- (0,0);
\draw [color=niceblue] (4,0)-- (2,0);
\draw [color=niceblue] (2,1.1547005383792515)-- (3,1.732050807568877);
\draw [color=niceblue] (3,1.732050807568877)-- (4,0);
\draw [color=niceblue] (3,1.7320508075688772)-- (2,3.464101615137755);
\draw [color=niceblue] (1,1.7320508075688772)-- (2,3.4641016151377544);
\draw [color=niceblue] (6,3.464101615137751)-- (5,1.7320508075688752);
\draw [color=niceblue] (5,1.7320508075688752)-- (4,2.3094010767585025);
\draw [color=niceblue] (4,2.3094010767585025)-- (4,3.4641016151377535);
\draw [color=niceblue] (4,3.4641016151377535)-- (6,3.464101615137751);
\draw [color=niceblue] (4,2.3094010767585025)-- (3,1.7320508075688776);
\draw [color=niceblue] (4,3.4641016151377535)-- (2,3.4641016151377566);
\draw [color=niceblue] (4,0)-- (5,1.7320508075688774);
\draw [color=niceblue] (6,1.154700538379246)-- (7,1.732050807568869);
\draw [color=niceblue] (7,1.732050807568869)-- (6,3.464101615137749);
\draw [color=niceblue] (6,0)-- (4,0);
\draw [color=niceblue] (6,1.1547005383792532)-- (6,0);
\draw [color=niceblue] (5,1.7320508075688772)-- (6,1.1547005383792532);
\draw [color=niceblue] (6,0)-- (8,0);
\draw [color=niceblue] (8,0)-- (7,1.7320508075688807);
\draw [color=niceblue] (0,2.309401076758503)-- (1,1.7320508075688772);
\draw [color=niceblue] (0,2.309401076758503)-- (0,3.4641016151377544);
\draw [color=niceblue] (0,3.4641016151377544)-- (2,3.4641016151377557);
\draw [color=niceblue] (0,4.618802153517006)-- (1,5.196152422706633);
\draw [color=niceblue] (1,5.196152422706633)-- (2,3.464101615137757);
\draw [color=niceblue] (0,4.618802153517006)-- (0,3.4641016151377544);
\draw [color=niceblue] (2,5.77350269189626)-- (1,5.196152422706634);
\draw [color=niceblue] (2,5.77350269189626)-- (3,5.1961524227066365);
\draw [color=niceblue] (3,5.196152422706636)-- (2,3.4641016151377566);
\draw [color=niceblue] (4,4.618802153517009)-- (4,3.464101615137758);
\draw [color=niceblue] (4,4.618802153517009)-- (3,5.196152422706634);
\draw [color=niceblue] (5,5.196152422706639)-- (6,3.4641016151377633);
\draw [color=niceblue] (5,5.196152422706641)-- (4,6.928203230275514);
\draw [color=niceblue] (4,4.618802153517009)-- (5,5.196152422706637);
\draw [color=niceblue] (7,5.196152422706644)-- (6,3.4641016151377624);
\draw [color=niceblue] (8,2.30940107675849)-- (8,3.4641016151377415);
\draw [color=niceblue] (8,4.6188021535169925)-- (8,3.4641016151377415);
\draw [color=niceblue] (8,2.30940107675849)-- (7,1.7320508075688674);
\draw [color=niceblue] (8,4.618802153517019)-- (7,5.196152422706643);
\draw [color=niceblue] (6,5.773502691896266)-- (7,5.196152422706644);
\draw [color=niceblue] (6,5.773502691896266)-- (5,5.19615242270664);
\draw [color=niceblue] (8,3.4641016151377415)-- (6,3.464101615137749);
\draw [color=niceblue] (4,6.928203230275509)-- (2,6.928203230275514);
\draw [color=niceblue] (0,6.928203230275509)-- (2,6.928203230275511);
\draw [color=niceblue] (1,5.196152422706633)-- (0,6.928203230275509);
\draw [color=niceblue] (3,5.196152422706638)-- (4,6.928203230275516);
\draw [color=niceblue] (2,6.928203230275511)-- (2,5.77350269189626);
\draw [color=niceblue] (4,6.928203230275509)-- (6,6.92820323027552);
\draw [color=niceblue] (6,6.928203230275518)-- (6,5.773502691896266);
\draw [color=niceblue] (7,5.196152422706643)-- (8,6.928203230275522);
\draw [color=niceblue] (8,6.928203230275522)-- (6,6.928203230275518);


\begin{scriptsize}

\draw (0,0) node[anchor= south west]{$A$};
\draw (2.1,0) node[anchor= south west]{$O$};
\draw (2,1.8*0.7) node[anchor=south]{$B$};
\draw (1,2.8*0.5773502691896257) node[anchor=east]{$D$};

\end{scriptsize}


\end{tikzpicture}


==> rhombus.tikz.tex <==
\definecolor{niceblue}{rgb}{0,.2,.6}
\scalebox{.75}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.9cm,y=.9cm]
\draw [color=niceblue] (0,0)-- (1,0.5773502691896257);
\draw [color=niceblue] (1,1.7320508075688772)-- (0,1.1547005383792515);
\draw [color=niceblue] (0,1.1547005383792515)-- (0,0);
\draw [color=niceblue] (1,0.5773502691896257)-- (1,1.7320508075688772);
\draw [color=niceblue] (1,1.7320508075688772)-- (2,1.1547005383792512);
\draw [color=niceblue] (2,0)-- (3,0.5773502691896258);
\draw [color=niceblue] (3,1.7320508075688774)-- (2,1.1547005383792512);
\draw [color=niceblue] (2,1.1547005383792512)-- (2,0);
\draw [color=niceblue] (6,0)-- (5,0.5773502691896273);
\draw [color=niceblue] (5,1.7320508075688787)-- (6,1.1547005383792537);
\draw [color=niceblue] (6,1.1547005383792537)-- (6,0);
\draw [color=niceblue] (4,0)-- (5,0.5773502691896273);
\draw [color=niceblue] (5,0.5773502691896273)-- (5,1.7320508075688787);
\draw [color=niceblue] (5,1.7320508075688787)-- (4,1.154700538379252);
\draw [color=niceblue] (4,0)-- (3,0.5773502691896258);
\draw [color=niceblue] (3,0.5773502691896258)-- (3,1.7320508075688774);
\draw [color=niceblue] (3,1.7320508075688774)-- (4,1.154700538379252);
\draw [color=niceblue] (4,1.154700538379252)-- (4,0);
\draw [color=niceblue] (1,1.732050807568876)-- (1,0.5773502691896246);
\draw [color=niceblue] (1,0.5773502691896246)-- (2,0);
\draw [dotted,color=niceblue] (0,0)-- (6,0);
\draw [dotted,color=niceblue] (0,1.7320508075688772)-- (6,1.7320508075688772);
\draw [color=niceblue] (0,3.464101615137755)-- (1,2.886751345948129);
\draw [color=niceblue] (1,1.7320508075688776)-- (0,2.3094010767585034);
\draw [color=niceblue] (0,2.3094010767585034)-- (0,3.464101615137755);
\draw [color=niceblue] (1,2.886751345948129)-- (1,1.7320508075688776);
\draw [color=niceblue] (1,1.7320508075688776)-- (2,2.309401076758504);
\draw [color=niceblue] (2,3.4641016151377553)-- (3,2.886751345948129);
\draw [color=niceblue] (3,1.7320508075688774)-- (2,2.309401076758504);
\draw [color=niceblue] (2,2.309401076758504)-- (2,3.4641016151377553);
\draw [color=niceblue] (6,3.4641016151377526)-- (5,2.8867513459481273);
\draw [color=niceblue] (5,1.732050807568876)-- (6,2.309401076758501);
\draw [color=niceblue] (6,2.309401076758501)-- (6,3.4641016151377526);
\draw [color=niceblue] (4,3.4641016151377544)-- (5,2.8867513459481273);
\draw [color=niceblue] (5,2.8867513459481273)-- (5,1.732050807568876);
\draw [color=niceblue] (5,1.732050807568876)-- (4,2.309401076758503);
\draw [color=niceblue] (4,3.4641016151377544)-- (3,2.886751345948129);
\draw [color=niceblue] (3,2.886751345948129)-- (3,1.7320508075688774);
\draw [color=niceblue] (3,1.7320508075688774)-- (4,2.309401076758503);
\draw [color=niceblue] (4,2.309401076758503)-- (4,3.4641016151377544);
\draw [color=niceblue] (1,1.7320508075688787)-- (1,2.88675134594813);
\draw [color=niceblue] (1,2.88675134594813)-- (2,3.4641016151377553);
\draw [dotted,color=niceblue] (0,3.464101615137755)-- (6,3.464101615137755);
\draw [color=niceblue] (0,3.464101615137755)-- (1,4.041451884327381);
\draw [color=niceblue] (1,5.196152422706632)-- (0,4.618802153517006);
\draw [color=niceblue] (0,4.618802153517006)-- (0,3.464101615137755);
\draw [color=niceblue] (1,4.041451884327381)-- (1,5.196152422706632);
\draw [color=niceblue] (1,5.196152422706632)-- (2,4.618802153517006);
\draw [color=niceblue] (2,3.4641016151377544)-- (3,4.041451884327381);
\draw [color=niceblue] (3,5.196152422706632)-- (2,4.618802153517006);
\draw [color=niceblue] (6,3.464101615137757)-- (5,4.041451884327382);
\draw [color=niceblue] (5,5.196152422706634)-- (6,4.6188021535170085);
\draw [color=niceblue] (6,4.6188021535170085)-- (6,3.464101615137757);
\draw [color=niceblue] (4,3.4641016151377553)-- (5,4.041451884327382);
\draw [color=niceblue] (5,4.041451884327382)-- (5,5.196152422706634);
\draw [color=niceblue] (5,5.196152422706634)-- (4,4.618802153517007);
\draw [color=niceblue] (4,3.4641016151377553)-- (3,4.041451884327381);
\draw [color=niceblue] (3,4.041451884327381)-- (3,5.196152422706632);
\draw [color=niceblue] (3,5.196152422706632)-- (4,4.618802153517007);
\draw [color=niceblue] (4,4.618802153517007)-- (4,3.4641016151377553);
\draw [color=niceblue] (1,5.196152422706631)-- (1,4.04145188432738);
\draw [color=niceblue] (1,4.04145188432738)-- (2,3.4641016151377544);
\draw [color=niceblue] (2,3.4641016151377544)-- (2,4.618802153517006);
\draw [dotted,color=niceblue] (0,5.196152422706632)-- (6,5.196152422706632);
\end{tikzpicture}
}

==> tessellatingshapes.tikz.tex <==



\newcommand{\degre}{\ensuremath{^\circ}}

\definecolor{niceblue}{rgb}{0,0.2,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3.8474128176765614,-5.0103096921251) rectangle (10.986723738262768,3.1472805784533637);
\draw (0.12567074942194836,0) -- (0.12567074942194836,0.12567074942194836) -- (0,0.12567074942194836) -- (0,0) -- cycle; 
\draw [shift={(3,0)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (135:0.17772527822611017) arc (135:180:0.17772527822611017) -- cycle;
\draw[line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (2.1256707494219484,0) -- (2.1256707494219484,0.12567074942194836) -- (2,0.12567074942194836) -- (2,0) -- cycle; 
\draw[line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (4.125670749421948,0) -- (4.125670749421948,0.12567074942194836) -- (4,0.12567074942194836) -- (4,0) -- cycle; 
\draw [shift={(5.732050807568877,0)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (150:0.17772527822611017) arc (150:180:0.17772527822611017) -- cycle;
\draw [shift={(6.732050807568877,0)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (0:0.17772527822611017) arc (0:60:0.17772527822611017) -- cycle;
\draw [shift={(0,-2)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (0:0.17772527822611017) arc (0:30:0.17772527822611017) -- cycle;
\draw [shift={(0.5,-1.7113248654051871)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (-150:0.17772527822611017) arc (-150:-30:0.17772527822611017) -- cycle;
\draw [shift={(2,-2)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (0:0.17772527822611017) arc (0:60:0.17772527822611017) -- cycle;
\draw [shift={(2.25,-1.5669872981077808)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (-120:0.17772527822611017) arc (-120:0:0.17772527822611017) -- cycle;
\draw [shift={(4,-2)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (0:0.17772527822611017) arc (0:60:0.17772527822611017) -- cycle;
\draw [shift={(5,-1.4226497308103743)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (150:0.17772527822611017) arc (150:270:0.17772527822611017) -- cycle;
\draw[line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (5,-1.8743292505780516) -- (4.874329250578052,-1.8743292505780516) -- (4.874329250578052,-2) -- (5,-2) -- cycle; 
\fill[line width=2pt,color=niceblue] (6.732050807568877,-2) -- (7.232050807568877,-2) -- (7.482050807568877,-1.5669872981077806) -- (7.232050807568877,-1.1339745962155612) -- (6.732050807568877,-1.1339745962155612) -- (6.482050807568877,-1.5669872981077804) -- cycle;
\draw [shift={(6.732050807568877,-2)},line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (0:0.17772527822611017) arc (0:120:0.17772527822611017) -- cycle;
\draw [line width=2pt,color=niceblue] (0,0)-- (1,0);
\draw [line width=2pt,color=niceblue] (1,0)-- (1,1);
\draw [line width=2pt,color=niceblue] (1,1)-- (0,1);
\draw [line width=2pt,color=niceblue] (0,1)-- (0,0);
\draw [line width=2pt,color=niceblue] (2,1)-- (2,0);
\draw [line width=2pt,color=niceblue] (2,0)-- (3,0);
\draw [line width=2pt,color=niceblue] (3,0)-- (2,1);
\draw [line width=2pt,color=niceblue] (4,0)-- (5.732050807568877,0);
\draw [line width=2pt,color=niceblue] (5.732050807568877,0)-- (4,1);
\draw [line width=2pt,color=niceblue] (4,1)-- (4,0);
\draw [line width=2pt,color=niceblue] (6.732050807568877,0)-- (7.732050807568877,0);
\draw [line width=2pt,color=niceblue] (7.732050807568877,0)-- (7.232050807568877,0.8660254037844386);
\draw [line width=2pt,color=niceblue] (7.232050807568877,0.8660254037844386)-- (6.732050807568877,0);
\draw [line width=2pt,color=niceblue] (0,-2)-- (1,-2);
\draw [line width=2pt,color=niceblue] (0.5,-1.7113248654051871)-- (0,-2);
\draw [line width=2pt,color=niceblue] (0.5,-1.7113248654051871)-- (1,-2);
\draw [line width=2pt,color=niceblue] (2,-2)-- (2.5,-2);
\draw [line width=2pt,color=niceblue] (2.5,-2)-- (2.75,-1.5669872981077808);
\draw [line width=2pt,color=niceblue] (2.75,-1.5669872981077808)-- (2.25,-1.5669872981077808);
\draw [line width=2pt,color=niceblue] (2.25,-1.5669872981077808)-- (2,-2);
\draw [line width=2pt,color=niceblue] (4,-2)-- (5,-2);
\draw [line width=2pt,color=niceblue] (4.5,-1.1339745962155614)-- (4,-2);
\draw [line width=2pt,color=niceblue] (5,-2)-- (5,-1.4226497308103743);
\draw [line width=2pt,color=niceblue] (5,-1.4226497308103743)-- (4.5,-1.1339745962155614);
\draw [line width=2pt,color=niceblue] (6.732050807568877,-2)-- (7.232050807568877,-2);
\draw [line width=2pt,color=niceblue] (7.232050807568877,-2)-- (7.482050807568877,-1.5669872981077806);
\draw [line width=2pt,color=niceblue] (7.482050807568877,-1.5669872981077806)-- (7.232050807568877,-1.1339745962155612);
\draw [line width=2pt,color=niceblue] (7.232050807568877,-1.1339745962155612)-- (6.732050807568877,-1.1339745962155612);
\draw [line width=2pt,color=niceblue] (6.732050807568877,-1.1339745962155612)-- (6.482050807568877,-1.5669872981077804);
\draw [line width=2pt,color=niceblue] (6.482050807568877,-1.5669872981077804)-- (6.732050807568877,-2);
\begin{scriptsize}
\draw[color=niceblue] (0.2047235258787505,0.1289129365799237) node {$90\textrm{\degre}$};
\draw[color=niceblue] (2.704725772926034,0.1644579922251458) node {$45\textrm{\degre}$};
\draw[color=niceblue] (2.213019169833796,0.1822305200477568) node {$90\textrm{\degre}$};
\draw[color=niceblue] (4.2331631656705815,0.17038216816601612) node {$90\textrm{\degre}$};
\draw[color=niceblue] (5.42392252978552,0.11114040875731268) node {$30\textrm{\degre}$};
\draw[color=niceblue] (6.8753456352987525,0.09336788093470165) node {$60\textrm{\degre}$};
\draw[color=niceblue] (0.28173781311006496,-1.9090035870794744) node {$30\textrm{\degre}$};
\draw[color=niceblue] (0.6549608973848963,-1.8971552351977339) node {$120\textrm{\degre}$};
\draw[color=niceblue] (2.260412577360758,-1.8912310592568635) node {$60\textrm{\degre}$};
\draw[color=niceblue] (2.503303790936442,-1.6661123735037904) node {$120\textrm{\degre}$};
\draw[color=niceblue] (4.274632397256674,-1.867534355493382) node {$60\textrm{\degre}$};
\draw[color=niceblue] (4.6656280093541165,-1.4765387433959394) node {$120\textrm{\degre}$};
\draw[color=niceblue] (4.784111528171523,-1.83198929984816) node {$90\textrm{\degre}$};
\draw[color=niceblue] (6.857573107476142,-1.867534355493382) node {$120\textrm{\degre}$};
\end{scriptsize}
\end{tikzpicture}

